Space-time Galerkin POD with application in optimal control of semi-linear parabolic partial differential equations

In the context of Galerkin discretizations of a partial differential equation (PDE), the modes of the classical method of Proper Orthogonal Decomposition (POD) can be interpreted as the ansatz and trial functions of a low-dimensional Galerkin scheme. If one also considers a Galerkin method for the time integration, one can similarly define a POD reduction of the temporal component. This has been described earlier but not expanded upon -- probably because the reduced time discretization globalizes time which is computationally inefficient. However, in finite-time optimal control systems, time \textit{is} a global variable and there is no disadvantage from using a POD reduced Galerkin scheme in time. In this paper, we provide a newly developed generalized theory for space-time Galerkin POD, prove its optimality in the relevant function spaces, show its application for the optimal control of nonlinear PDEs, and, by means of a numerical example with Burgers' equation, discuss the competitiveness by comparing to standard approaches.

==> plots/1.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={x},
ylabel={t},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,height=\figureheight,axis on top
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=1, ymax=0] {plots/img9.png};
\end{axis}

\end{tikzpicture}


==> plots/10.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={x},
ylabel={t},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,height=\figureheight,axis on top
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=1, ymax=0] {plots/img19.png};
\end{axis}

\end{tikzpicture}


==> plots/11.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={x},
ylabel={t},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,height=\figureheight,axis on top
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=1, ymax=0] {plots/img20.png};
\end{axis}

\end{tikzpicture}


==> plots/12.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={x},
ylabel={t},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,height=\figureheight,axis on top
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=1, ymax=0] {plots/img23.png};
\end{axis}

\end{tikzpicture}


==> plots/2.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={x},
ylabel={t},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,height=\figureheight,axis on top
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=1, ymax=0] {plots/img10.png};
\end{axis}

\end{tikzpicture}


==> plots/3.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={x},
ylabel={t},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,height=\figureheight,axis on top
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=1, ymax=0] {plots/img16.png};
\end{axis}

\end{tikzpicture}


==> plots/4.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={x},
ylabel={t},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,height=\figureheight,axis on top
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=1, ymax=0] {plots/img3.png};
\end{axis}

\end{tikzpicture}


==> plots/5.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={x},
ylabel={t},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,height=\figureheight,axis on top
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=1, ymax=0] {plots/img4.png};
\end{axis}

\end{tikzpicture}


==> plots/6.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={x},
ylabel={t},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,height=\figureheight,axis on top
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=1, ymax=0] {plots/img7.png};
\end{axis}

\end{tikzpicture}


==> plots/7.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={x},
ylabel={t},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,height=\figureheight,axis on top
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=1, ymax=0] {plots/img11.png};
\end{axis}

\end{tikzpicture}


==> plots/8.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={x},
ylabel={t},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,height=\figureheight,axis on top
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=1, ymax=0] {plots/img12.png};
\end{axis}

\end{tikzpicture}


==> plots/9.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={x},
ylabel={t},
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figurewidth,height=\figureheight,axis on top
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=1, ymax=0] {plots/img15.png};
\end{axis}

\end{tikzpicture}

